Bridging AI and Energy Forecasting: An Autonomous Workflow with Customized Toolkit

Energy forecasting is crucial for the power grid, but fundamentally different from general time series analysis: it highly relies on covariates like meteorological factors, and its goals must align with actual power grid operations, such as risk assessment and system reliability. In order to bridge the huge gap between advanced machine learning forecasting models and actual power grid demand, this paper proposes an autonomous forecasting workflow based on LLMs. As a virtual analyst, the agent replaces tedious manual adjustments by autonomously analyzing data features, dynamically orchestrating optimal forecasting pipelines, and generating actionable analysis reports for decision-makers. The carefully arranged pipeline directly addresses the demand of the power grid through probabilistic forecasting for uncertainty quantification. Furthermore, the framework acts as an automated testbed, enabling seamless A/B testing of specific algorithmic plugins across various architectures to evaluate their empirical effectiveness. As the foundation of the algorithm, the underlying toolkit integrates 31 advanced temporal architectures and 6 customized exogenous modules, resulting in 146 highly configurable variants. In addition, to provide experience references for the agents, we established a large-scale benchmark on 21 energy datasets and released new high-quality renewable energy datasets with meteorological factors.

==> (inline-0) <==
\begin{tabular}{c|cccccccccccccccc}
\hline
\textbf{Method\textbackslash{}Dataset} & \multicolumn{2}{c}{\textbf{Aggregated Level Load}} & \multicolumn{2}{c}{\textbf{Building Level Load}} & \multicolumn{2}{c}{\textbf{Onshore Wind}} & \multicolumn{2}{c}{\textbf{Offshore Wind}} & \multicolumn{2}{c}{\textbf{Photovoltaic}} & \multicolumn{2}{c}{\textbf{Electricity Price}} & \multicolumn{2}{c}{\textbf{Average}} & \multicolumn{2}{c}{\textbf{Rank}} \\ \hline
-                                      & MAE$\downarrow$                  & Pinball Loss$\downarrow$                 & MAE$\downarrow$                  & Pinball Loss$\downarrow$                & MAE$\downarrow$               & Pinball Loss$\downarrow$            & MAE$\downarrow$               & Pinball Loss$\downarrow$             & MAE$\downarrow$               & Pinball Loss$\downarrow$            & MAE$\downarrow$                 & Pinball Loss$\downarrow$               & MAE$\downarrow$            & Pinball Loss$\downarrow$          & MAE Rank$\uparrow$          & Pinball Loss Rank$\uparrow$        \\ \hline
MLP                                    & 0.394                & 0.154                       & 0.420               & 0.164                      & 0.462            & 0.178                  & 0.455            & 0.176                   & 0.339            & 0.120                  & 0.240              & 0.091                     & 0.385         & 0.147                & 19          & 4                   \\
LSTM                                   & 0.546                & 0.212                       & 0.494               & 0.197                      & 0.543            & 0.233                  & 0.521            & 0.229                   & 0.328            & 0.127                  & 0.295              & 0.102                     & 0.454         & 0.183                & 25          & 26                  \\
CNN                                    & 0.473                & 0.217                       & 0.416               & 0.179                      & 0.449            & 0.193                  & 0.439            & 0.175                   & 0.480            & 0.192                  & 0.219              & 0.087                     & 0.413         & 0.174                & 22          & 23                  \\
Transformer                            & 0.410                & 0.186                       & 0.408               & 0.181                      & 0.454            & 0.207                  & 0.464            & 0.204                   & 0.315            & 0.132                  & 0.239              & 0.098                     & 0.382         & 0.168                & 18          & 21                  \\
LSTNet                                 & 0.431                & 0.175                       & 0.497               & 0.193                      & 0.650            & 0.256                  & 0.615            & 0.245                   & 0.345            & 0.134                  & 0.233              & 0.090                     & 0.462         & 0.182                & 26          & 25                  \\
WaveNet                                & 0.446                & 0.212                       & 0.474               & 0.232                      & 0.682            & 0.322                  & 0.821            & 0.406                   & 0.755            & 0.307                  & 0.378              & 0.154                     & 0.593         & 0.272                & 28          & 30                  \\
N-BEATS                                & 0.321                & 0.130                       & 0.353               & 0.144                      & 0.391            & 0.158                  & 0.401            & 0.163                   & 0.342            & 0.130                  & 0.245              & 0.098                     & 0.342         & 0.137                & 3           & 1                   \\
Informer                               & 0.303                & 0.130                       & 0.363               & 0.165                      & 0.444            & 0.205                  & 0.453            & 0.201                   & 0.375            & 0.157                  & 0.231              & 0.096                     & 0.362         & 0.159                & 12          & 17                  \\
Autoformer                             & 0.377                & 0.159                       & 0.379               & 0.170                      & 0.493            & 0.220                  & 0.479            & 0.215                   & 0.529            & 0.190                  & 0.248              & 0.106                     & 0.417         & 0.177                & 23          & 24                  \\
Fedformer                              & 0.318                & 0.138                       & 0.358               & 0.160                      & 0.426            & 0.193                  & 0.426            & 0.188                   & 0.429            & 0.163                  & 0.220              & 0.094                     & 0.363         & 0.156                & 13          & 13                  \\
DLinear                                & 0.333                & 0.128                       & 0.358               & 0.161                      & 0.382            & 0.175                  & 0.413            & 0.186                   & 0.497            & 0.176                  & 0.215              & 0.092                     & 0.366         & 0.153                & 14          & 9                   \\
FiLM                                   & 0.296                & 0.128                       & 0.358               & 0.163                      & 0.424            & 0.195                  & 0.439            & 0.198                   & 0.494            & 0.193                  & 0.217              & 0.094                     & 0.371         & 0.162                & 16          & 19                  \\
iTransformer                           & 0.282                & 0.122                       & 0.348               & 0.156                      & 0.407            & 0.187                  & 0.443            & 0.199                   & 0.389            & 0.156                  & 0.221              & 0.095                     & 0.349         & 0.153                & 6           & 8                   \\
NSTransformer                          & 0.316                & 0.141                       & 0.360               & 0.164                      & 0.437            & 0.199                  & 0.454            & 0.200                   & 0.356            & 0.147                  & 0.230              & 0.096                     & 0.359         & 0.158                & 10          & 14                  \\
PatchTST                               & 0.288                & 0.126                       & 0.354               & 0.158                      & 0.416            & 0.191                  & 0.443            & 0.199                   & 0.391            & 0.159                  & 0.220              & 0.095                     & 0.352         & 0.155                & 9           & 11                  \\
SegRNN                                 & 0.307                & 0.136                       & 0.338               & 0.152                      & 0.404            & 0.187                  & 0.426            & 0.194                   & 0.345            & 0.142                  & 0.216              & 0.092                     & 0.340         & 0.150                & 2           & 6                   \\
TimeMixer                              & 0.286                & 0.120                       & 0.351               & 0.157                      & 0.407            & 0.187                  & 0.428            & 0.192                   & 0.374            & 0.154                  & 0.219              & 0.094                     & 0.344         & 0.150                & 4           & 7                   \\
TimesNet                               & 0.274                & 0.117                       & 0.353               & 0.161                      & 0.437            & 0.200                  & 0.446            & 0.200                   & 0.379            & 0.159                  & 0.218              & 0.094                     & 0.351         & 0.155                & 8           & 12                  \\
TsMixer                                & 0.445                & 0.178                       & 0.380               & 0.171                      & 0.410            & 0.184                  & 0.419            & 0.186                   & 0.364            & 0.144                  & 0.217              & 0.095                     & 0.372         & 0.160                & 17          & 18                  \\
FreTS                                  & 0.322                & 0.142                       & 0.357               & 0.158                      & 0.382            & 0.175                  & 0.417            & 0.187                   & 0.361            & 0.142                  & 0.234              & 0.097                     & 0.346         & 0.150                & 5           & 5                   \\
Reformer                               & 0.310                & 0.132                       & 0.362               & 0.164                      & 0.442            & 0.202                  & 0.448            & 0.200                   & 0.379            & 0.159                  & 0.224              & 0.095                     & 0.361         & 0.159                & 11          & 16                  \\
MICN                                   & 0.307                & 0.134                       & 0.349               & 0.154                      & 0.376            & 0.171                  & 0.405            & 0.180                   & 0.321            & 0.134                  & 0.220              & 0.094                     & 0.330         & 0.144                & 1           & 2                   \\
TimeXer                                & 0.258                & 0.112                       & 0.338               & 0.151                      & 0.414            & 0.189                  & 0.446            & 0.200                   & 0.412            & 0.175                  & 0.226              & 0.097                     & 0.349         & 0.154                & 7           & 10                  \\
N-BEATSX                               & 0.292                & 0.133                       & 0.316               & 0.136                      & 0.526            & 0.229                  & 0.596            & 0.247                   & 0.281            & 0.096                  & 0.370              & 0.161                     & 0.397         & 0.167                & 20          & 20                  \\
TsMixerEXT                             & 0.357                & 0.150                       & 0.347               & 0.150                      & 0.459            & 0.227                  & 0.452            & 0.215                   & 0.295            & 0.099                  & 0.296              & 0.106                     & 0.368         & 0.158                & 15          & 15                  \\
BiTCN                                  & 0.422                & 0.217                       & 0.374               & 0.167                      & 0.560            & 0.251                  & 0.644            & 0.295                   & 0.372            & 0.190                  & 0.348              & 0.134                     & 0.453         & 0.209                & 24          & 29                  \\
TiDE                                   & 0.417                & 0.124                       & 0.363               & 0.146                      & 0.390            & 0.156                  & 0.424            & 0.170                   & 0.581            & 0.193                  & 0.218              & 0.089                     & 0.399         & 0.146                & 21          & 3                   \\
TFT                                    & 0.345                & 0.162                       & 0.511               & 0.243                      & 0.749            & 0.286                  & 0.756            & 0.194                   & 0.380            & 0.135                  & 0.463              & 0.127                     & 0.534         & 0.191                & 27          & 28                  \\
KNNR                                   & -                    & 0.146                       & -                   & -                      & -                & 0.306                  & -                & 0.267                   & -                & 0.122                  & -                  & 0.187                     & -             & 0.189                & -           & 27                  \\
RFR                                    & -                    & 0.255                       & -                   & 0.289                      & -                & 0.377                  & -                & 0.326                   & -                & 0.232                  & -                  & 0.293                     & -             & 0.295                & -           & 31                  \\
ERT                                    & -                    & 0.158                       & -                   & 0.170                      & -                & 0.223                  & -                & 0.195                   & -                & 0.120                  & -                  & 0.167                     & -             & 0.172                & -           & 22                  \\ \hline
\end{tabular}
\begin{tabular}{c|cccccccccccccc}
\hline
\textbf{Method\textbackslash{}Dataset} & \multicolumn{2}{c}{\textbf{Covid19}} & \multicolumn{2}{c}{\textbf{GEF12}} & \multicolumn{2}{c}{\textbf{GEF14}} & \multicolumn{2}{c}{\textbf{GEF17}} & \multicolumn{2}{c}{\textbf{PDB}} & \multicolumn{2}{c}{\textbf{Spain}} & \multicolumn{2}{c}{\textbf{Panama}} \\ \hline
-                                      & MAE               & Pinball Loss     & MAE              & Pinball Loss    & MAE              & Pinball Loss    & MAE              & Pinball Loss    & MAE             & Pinball Loss   & MAE              & Pinball Loss    & MAE              & Pinball Loss     \\ \hline
MLP                                    & 0.359$\pm$0.02    & 0.145$\pm$0.01   & 0.987$\pm$0.09   & 0.416$\pm$0.05  & 0.178$\pm$0.01   & 0.068$\pm$0.00   & 0.240$\pm$0.01   & 0.093$\pm$0.00   & 0.182$\pm$0.01  & 0.069$\pm$0.00  & 0.362$\pm$0.00    & 0.111$\pm$0.00   & 0.449$\pm$0.01   & 0.175$\pm$0.01   \\
LSTM                                   & 0.662$\pm$0.19    & 0.224$\pm$0.04   & 0.881$\pm$0.07   & 0.408$\pm$0.03  & 0.289$\pm$0.20    & 0.127$\pm$0.09  & 0.274$\pm$0.01   & 0.110$\pm$0.00    & 0.353$\pm$0.23  & 0.125$\pm$0.08 & 0.727$\pm$0.18   & 0.203$\pm$0.09  & 0.635$\pm$0.09   & 0.284$\pm$0.02   \\
CNN                                    & 0.328$\pm$0.02    & 0.093$\pm$0.00    & 1.277$\pm$0.27   & 0.811$\pm$0.32  & 0.216$\pm$0.01   & 0.090$\pm$0.01   & 0.268$\pm$0.01   & 0.114$\pm$0.03  & 0.224$\pm$0.01  & 0.089$\pm$0.00  & 0.460$\pm$0.02    & 0.163$\pm$0.00   & 0.538$\pm$0.15   & 0.161$\pm$0.06   \\
Transformer                            & 0.394$\pm$0.03    & 0.190$\pm$0.01    & 0.876$\pm$0.06   & 0.438$\pm$0.03  & 0.194$\pm$0.01   & 0.084$\pm$0.00   & 0.248$\pm$0.01   & 0.110$\pm$0.01   & 0.200$\pm$0.01    & 0.083$\pm$0.01 & 0.400$\pm$0.01     & 0.138$\pm$0.01  & 0.561$\pm$0.03   & 0.262$\pm$0.02   \\
LSTNet                                 & 0.431$\pm$0.02    & 0.190$\pm$0.01    & 0.926$\pm$0.06   & 0.388$\pm$0.03  & 0.186$\pm$0.01   & 0.073$\pm$0.00   & 0.302$\pm$0.01   & 0.117$\pm$0.00   & 0.195$\pm$0.01  & 0.076$\pm$0.00  & 0.410$\pm$0.01    & 0.129$\pm$0.00   & 0.569$\pm$0.03   & 0.251$\pm$0.01   \\
WaveNet                                & 0.631$\pm$0.06    & 0.316$\pm$0.03   & 0.811$\pm$0.04   & 0.425$\pm$0.02  & 0.204$\pm$0.01   & 0.090$\pm$0.00    & 0.273$\pm$0.01   & 0.124$\pm$0.00   & 0.217$\pm$0.01  & 0.093$\pm$0.00  & 0.393$\pm$0.01   & 0.151$\pm$0.00   & 0.592$\pm$0.04   & 0.281$\pm$0.02   \\
N-BEATS                                & 0.373$\pm$0.02    & 0.169$\pm$0.01   & 0.419$\pm$0.02   & 0.168$\pm$0.01  & 0.186$\pm$0.01   & 0.072$\pm$0.00   & 0.238$\pm$0.01   & 0.094$\pm$0.00   & 0.190$\pm$0.01   & 0.073$\pm$0.00  & 0.369$\pm$0.01   & 0.123$\pm$0.00   & 0.471$\pm$0.02   & 0.210$\pm$0.01    \\
Informer                               & 0.240$\pm$0.01     & 0.109$\pm$0.01   & 0.444$\pm$0.01   & 0.197$\pm$0.01  & 0.187$\pm$0.01   & 0.081$\pm$0.01  & 0.238$\pm$0.01   & 0.104$\pm$0.01  & 0.199$\pm$0.01  & 0.082$\pm$0.01 & 0.381$\pm$0.01   & 0.133$\pm$0.01  & 0.432$\pm$0.02   & 0.205$\pm$0.02   \\
Autoformer                             & 0.339$\pm$0.02    & 0.145$\pm$0.02   & 0.487$\pm$0.02   & 0.214$\pm$0.02  & 0.252$\pm$0.02   & 0.112$\pm$0.01  & 0.279$\pm$0.01   & 0.119$\pm$0.01  & 0.265$\pm$0.02  & 0.116$\pm$0.01 & 0.506$\pm$0.02   & 0.189$\pm$0.02  & 0.509$\pm$0.04   & 0.218$\pm$0.02   \\
Fedformer                              & 0.355$\pm$0.01    & 0.137$\pm$0.02   & 0.418$\pm$0.02   & 0.190$\pm$0.01   & 0.197$\pm$0.01   & 0.087$\pm$0.01  & 0.245$\pm$0.01   & 0.107$\pm$0.01  & 0.200$\pm$0.01    & 0.089$\pm$0.01 & 0.385$\pm$0.01   & 0.153$\pm$0.01  & 0.424$\pm$0.02   & 0.204$\pm$0.01   \\
DLinear                                & 0.319$\pm$0.01    & 0.084$\pm$0.00    & 0.418$\pm$0.01   & 0.187$\pm$0.01  & 0.214$\pm$0.01   & 0.094$\pm$0.01  & 0.260$\pm$0.01   & 0.114$\pm$0.01  & 0.224$\pm$0.01  & 0.096$\pm$0.01 & 0.458$\pm$0.01   & 0.184$\pm$0.01  & 0.438$\pm$0.01   & 0.139$\pm$0.00    \\
FiLM                                   & 0.189$\pm$0.00     & 0.080$\pm$0.00     & 0.404$\pm$0.01   & 0.185$\pm$0.01  & 0.223$\pm$0.01   & 0.099$\pm$0.01  & 0.264$\pm$0.01   & 0.117$\pm$0.01  & 0.229$\pm$0.01  & 0.101$\pm$0.01 & 0.501$\pm$0.01   & 0.194$\pm$0.01  & 0.258$\pm$0.00    & 0.116$\pm$0.00    \\
iTransformer                           & 0.221$\pm$0.01    & 0.103$\pm$0.01   & 0.374$\pm$0.01   & 0.167$\pm$0.01  & 0.187$\pm$0.01   & 0.081$\pm$0.00   & 0.240$\pm$0.01    & 0.103$\pm$0.01  & 0.189$\pm$0.01  & 0.081$\pm$0.01 & 0.374$\pm$0.01   & 0.133$\pm$0.01  & 0.391$\pm$0.02   & 0.189$\pm$0.01   \\
NSTransformer                          & 0.315$\pm$0.03    & 0.143$\pm$0.02   & 0.414$\pm$0.06   & 0.212$\pm$0.05  & 0.189$\pm$0.01   & 0.082$\pm$0.01  & 0.236$\pm$0.01   & 0.104$\pm$0.01  & 0.195$\pm$0.01  & 0.084$\pm$0.01 & 0.382$\pm$0.01   & 0.136$\pm$0.01  & 0.485$\pm$0.03   & 0.226$\pm$0.02   \\
PatchTST                               & 0.211$\pm$0.00     & 0.092$\pm$0.00    & 0.372$\pm$0.01   & 0.169$\pm$0.01  & 0.198$\pm$0.01   & 0.085$\pm$0.01  & 0.243$\pm$0.01   & 0.107$\pm$0.01  & 0.200$\pm$0.01    & 0.086$\pm$0.01 & 0.376$\pm$0.01   & 0.145$\pm$0.01  & 0.414$\pm$0.01   & 0.198$\pm$0.01   \\
SegRNN                                 & 0.353$\pm$0.01    & 0.156$\pm$0.01   & 0.374$\pm$0.01   & 0.170$\pm$0.01   & 0.182$\pm$0.00    & 0.079$\pm$0.00   & 0.231$\pm$0.01   & 0.101$\pm$0.01  & 0.180$\pm$0.01   & 0.079$\pm$0.00  & 0.359$\pm$0.01   & 0.130$\pm$0.01   & 0.471$\pm$0.01   & 0.234$\pm$0.01   \\
TimeMixer                              & 0.207$\pm$0.01    & 0.083$\pm$0.01   & 0.376$\pm$0.01   & 0.169$\pm$0.01  & 0.189$\pm$0.01   & 0.083$\pm$0.01  & 0.241$\pm$0.01   & 0.106$\pm$0.01  & 0.193$\pm$0.01  & 0.084$\pm$0.01 & 0.386$\pm$0.01   & 0.140$\pm$0.01   & 0.408$\pm$0.02   & 0.178$\pm$0.01   \\
TimesNet                               & 0.210$\pm$0.01     & 0.092$\pm$0.01   & 0.351$\pm$0.01   & 0.157$\pm$0.01  & 0.175$\pm$0.01   & 0.075$\pm$0.00   & 0.236$\pm$0.00    & 0.104$\pm$0.01  & 0.182$\pm$0.01  & 0.077$\pm$0.00  & 0.361$\pm$0.01   & 0.121$\pm$0.00   & 0.400$\pm$0.01     & 0.195$\pm$0.02   \\
TsMixer                                & 0.366$\pm$0.02    & 0.116$\pm$0.01   & 1.106$\pm$0.18   & 0.437$\pm$0.07  & 0.211$\pm$0.01   & 0.096$\pm$0.01  & 0.254$\pm$0.01   & 0.113$\pm$0.01  & 0.222$\pm$0.01  & 0.100$\pm$0.01   & 0.410$\pm$0.01    & 0.161$\pm$0.01  & 0.547$\pm$0.02   & 0.225$\pm$0.01   \\
FreTS                                  & 0.363$\pm$0.03    & 0.152$\pm$0.01   & 0.401$\pm$0.01   & 0.184$\pm$0.01  & 0.189$\pm$0.01   & 0.081$\pm$0.01  & 0.242$\pm$0.01   & 0.106$\pm$0.01  & 0.201$\pm$0.01  & 0.084$\pm$0.01 & 0.383$\pm$0.01   & 0.140$\pm$0.01   & 0.476$\pm$0.02   & 0.244$\pm$0.02   \\
Reformer                               & 0.241$\pm$0.01    & 0.105$\pm$0.01   & 0.369$\pm$0.01   & 0.165$\pm$0.01  & 0.197$\pm$0.01   & 0.085$\pm$0.01  & 0.260$\pm$0.01    & 0.112$\pm$0.01  & 0.206$\pm$0.01  & 0.088$\pm$0.01 & 0.424$\pm$0.02   & 0.143$\pm$0.01  & 0.473$\pm$0.02   & 0.226$\pm$0.02   \\
MICN                                   & 0.360$\pm$0.02     & 0.172$\pm$0.01   & 0.415$\pm$0.01   & 0.188$\pm$0.01  & 0.171$\pm$0.01   & 0.071$\pm$0.00   & 0.219$\pm$0.01   & 0.093$\pm$0.01  & 0.172$\pm$0.01  & 0.072$\pm$0.00  & 0.374$\pm$0.01   & 0.125$\pm$0.01  & 0.438$\pm$0.02   & 0.219$\pm$0.01   \\
TimeXer                                & 0.161$\pm$0.01    & 0.068$\pm$0.00    & 0.345$\pm$0.01   & 0.154$\pm$0.00   & 0.181$\pm$0.01   & 0.076$\pm$0.00   & 0.223$\pm$0.01   & 0.096$\pm$0.01  & 0.182$\pm$0.01  & 0.078$\pm$0.00  & 0.335$\pm$0.01   & 0.132$\pm$0.01  & 0.379$\pm$0.02   & 0.180$\pm$0.01    \\
N-BEATSX                               & 0.421$\pm$0.03     & 0.224$\pm$0.02   & 0.415$\pm$0.01   & 0.186$\pm$0.01  & 0.125$\pm$0.00   & 0.049$\pm$0.01  & 0.159$\pm$0.00   & 0.063$\pm$0.00   & 0.107$\pm$0.00  & 0.043$\pm$0.00 & 0.329$\pm$0.02   & 0.114$\pm$0.00   & 0.491$\pm$0.01   & 0.253$\pm$0.01   \\
TsMixerEXT                             & 0.304$\pm$0.05    & 0.108$\pm$0.02   & 0.692$\pm$0.01   & 0.385$\pm$0.03  & 0.190$\pm$0.03   & 0.059$\pm$0.01  & 0.181$\pm$0.00   & 0.074$\pm$0.00  & 0.172$\pm$0.00  & 0.056$\pm$0.00   & 0.401$\pm$0.02    & 0.118$\pm$0.01  & 0.559$\pm$0.09   & 0.250$\pm$0.01   \\
BiTCN                                  & 0.542$\pm$0.04    & 0.291$\pm$0.01   & 0.953$\pm$0.07   & 0.601$\pm$0.07  & 0.131$\pm$0.00    & 0.054$\pm$0.00   & 0.184$\pm$0.00    & 0.079$\pm$0.00   & 0.119$\pm$0.01  & 0.046$\pm$0.00  & 0.387$\pm$0.00    & 0.140$\pm$0.00    & 0.639$\pm$0.04   & 0.310$\pm$0.02    \\
TiDE                                   & 0.419$\pm$0.14    & 0.121$\pm$0.05   & 0.626$\pm$0.29   & 0.166$\pm$0.00   & 0.284$\pm$0.09   & 0.090$\pm$0.00    & 0.349$\pm$0.11   & 0.107$\pm$0.00   & 0.314$\pm$0.12  & 0.092$\pm$0.00  & 0.487$\pm$0.02   & 0.178$\pm$0.01  & 0.438$\pm$0.01   & 0.118$\pm$0.00    \\
TFT                                    & 0.386$\pm$0.20     & 0.223$\pm$0.14   & 0.634$\pm$0.12   & 0.265$\pm$0.12  & 0.139$\pm$0.02   & 0.065$\pm$0.01  & 0.171$\pm$0.01   & 0.093$\pm$0.02  & 0.160$\pm$0.03   & 0.073$\pm$0.01 & 0.345$\pm$0.02   & 0.142$\pm$0.02  & 0.576$\pm$0.17   & 0.270$\pm$0.03    \\
KNNR                                   & -       & 0.289   & -      & -     & -      & 0.076   & -      & 0.100     & -     & 0.077  & -      & 0.143   & -      & 0.338   \\
RFR                                    & -       & 0.304   & -      & 0.473   & -      & 0.134   & -      & 0.160   & -     & 0.136  & -      & 0.246   & -      & 0.332    \\
ERT                                    & -       & 0.191    & -      & 0.318  & -      & 0.069   & -      & 0.087  & -     & 0.070   & -      & 0.133   & -      & 0.239    \\ \hline
\end{tabular}
\begin{tabular}{c|cccccc}
\hline
\textbf{Method\textbackslash{}Dataset} & \multicolumn{2}{c}{\textbf{Hog}} & \multicolumn{2}{c}{\textbf{Bull}} & \multicolumn{2}{c}{\textbf{Cockatoo}} \\ \hline
-                                      & MAE             & Pinball Loss   & MAE             & Pinball Loss    & MAE               & Pinball Loss      \\ \hline
MLP                                    & 0.347$\pm$0.01  & 0.132$\pm$0.00  & 0.611$\pm$0.01  & 0.244$\pm$0.00   & 0.302$\pm$0.01    & 0.115$\pm$0.01    \\
LSTM                                   & 0.402$\pm$0.01  & 0.164$\pm$0.01 & 0.684$\pm$0.02  & 0.282$\pm$0.01  & 0.395$\pm$0.15    & 0.146$\pm$0.05    \\
CNN                                    & 0.347$\pm$0.01  & 0.139$\pm$0.01 & 0.585$\pm$0.02  & 0.258$\pm$0.02  & 0.316$\pm$0.02    & 0.140$\pm$0.05     \\
Transformer                            & 0.335$\pm$0.01  & 0.146$\pm$0.01 & 0.572$\pm$0.01  & 0.258$\pm$0.01  & 0.316$\pm$0.02    & 0.139$\pm$0.01    \\
LSTNet                                 & 0.466$\pm$0.01  & 0.185$\pm$0.00  & 0.720$\pm$0.05   & 0.275$\pm$0.01  & 0.305$\pm$0.01    & 0.119$\pm$0.01    \\
WaveNet                                & 0.413$\pm$0.02  & 0.205$\pm$0.01 & 0.656$\pm$0.02  & 0.309$\pm$0.02  & 0.352$\pm$0.03    & 0.182$\pm$0.01    \\
N-BEATS                                & 0.279$\pm$0.01  & 0.113$\pm$0.00  & 0.472$\pm$0.01  & 0.197$\pm$0.03  & 0.307$\pm$0.01    & 0.122$\pm$0.01    \\
Informer                               & 0.290$\pm$0.01   & 0.131$\pm$0.01 & 0.485$\pm$0.00   & 0.221$\pm$0.01  & 0.315$\pm$0.01    & 0.142$\pm$0.01    \\
Autoformer                             & 0.312$\pm$0.01  & 0.135$\pm$0.01 & 0.505$\pm$0.01  & 0.231$\pm$0.01  & 0.321$\pm$0.01    & 0.144$\pm$0.01    \\
Fedformer                              & 0.286$\pm$0.00   & 0.124$\pm$0.01 & 0.481$\pm$0.01  & 0.220$\pm$0.01   & 0.306$\pm$0.01    & 0.135$\pm$0.01    \\
DLinear                                & 0.291$\pm$0.01  & 0.129$\pm$0.01 & 0.477$\pm$0.01  & 0.219$\pm$0.01  & 0.306$\pm$0.01    & 0.136$\pm$0.01    \\
FiLM                                   & 0.286$\pm$0.01  & 0.130$\pm$0.01  & 0.477$\pm$0.01  & 0.220$\pm$0.01   & 0.311$\pm$0.01    & 0.139$\pm$0.01    \\
iTransformer                           & 0.279$\pm$0.00   & 0.125$\pm$0.01 & 0.454$\pm$0.00   & 0.206$\pm$0.01  & 0.311$\pm$0.01    & 0.138$\pm$0.01    \\
NSTransformer                          & 0.289$\pm$0.01  & 0.130$\pm$0.01  & 0.478$\pm$0.00   & 0.221$\pm$0.01  & 0.314$\pm$0.01    & 0.140$\pm$0.01     \\
PatchTST                               & 0.288$\pm$0.01  & 0.128$\pm$0.01 & 0.467$\pm$0.01  & 0.210$\pm$0.01   & 0.307$\pm$0.01    & 0.137$\pm$0.01    \\
SegRNN                                 & 0.266$\pm$0.00   & 0.119$\pm$0.01 & 0.451$\pm$0.00   & 0.204$\pm$0.01  & 0.299$\pm$0.01    & 0.133$\pm$0.01    \\
TimeMixer                              & 0.279$\pm$0.01  & 0.125$\pm$0.01 & 0.466$\pm$0.01  & 0.209$\pm$0.01  & 0.307$\pm$0.01    & 0.136$\pm$0.01    \\
TimesNet                               & 0.281$\pm$0.01  & 0.127$\pm$0.01 & 0.472$\pm$0.01  & 0.218$\pm$0.01  & 0.306$\pm$0.01    & 0.137$\pm$0.01    \\
TsMixer                                & 0.306$\pm$0.00   & 0.135$\pm$0.01 & 0.516$\pm$0.01  & 0.232$\pm$0.01  & 0.318$\pm$0.01    & 0.144$\pm$0.02    \\
FreTS                                  & 0.292$\pm$0.01  & 0.127$\pm$0.01 & 0.471$\pm$0.01  & 0.212$\pm$0.01  & 0.309$\pm$0.01    & 0.135$\pm$0.01    \\
Reformer                               & 0.293$\pm$0.01  & 0.132$\pm$0.01 & 0.479$\pm$0.01  & 0.221$\pm$0.01  & 0.313$\pm$0.01    & 0.140$\pm$0.01     \\
MICN                                   & 0.273$\pm$0.00   & 0.116$\pm$0.00  & 0.474$\pm$0.00   & 0.214$\pm$0.01  & 0.301$\pm$0.01    & 0.134$\pm$0.01    \\
TimeXer                                & 0.270$\pm$0.01   & 0.119$\pm$0.01 & 0.449$\pm$0.00   & 0.203$\pm$0.01  & 0.293$\pm$0.01    & 0.130$\pm$0.01     \\
N-BEATSX                               & 0.268$\pm$0.00  & 0.110$\pm$0.00  & 0.490$\pm$0.01  & 0.222$\pm$0.00    & 0.189$\pm$0.00     & 0.077$\pm$0.00    \\
TsMixerEXT                             & 0.292$\pm$0.00   & 0.109$\pm$0.01 & 0.549$\pm$0.02  & 0.259$\pm$0.05  & 0.200$\pm$0.01    & 0.084$\pm$0.02    \\
BiTCN                                  & 0.331$\pm$0.01  & 0.145$\pm$0.00  & 0.594$\pm$0.01  & 0.275$\pm$0.01  & 0.197$\pm$0.00     & 0.080$\pm$0.00      \\
TiDE                                   & 0.294$\pm$0.00   & 0.120$\pm$0.00   & 0.481$\pm$0.00   & 0.193$\pm$0.00   & 0.313$\pm$0.00     & 0.124$\pm$0.00     \\
TFT                                    & 0.666$\pm$0.03  & 0.250$\pm$0.1   & 0.579$\pm$0.15  & 0.338$\pm$0.09  & 0.289$\pm$0.07    & 0.141$\pm$0.01    \\
KNNR                                   & -     & 0.185  & -     & -     & -       & 0.140      \\
RFR                                    & -     & 0.257  & -     & 0.434   & -       & 0.177     \\
ERT                                    & -     & 0.151  & -     & 0.255   & -       & 0.105     \\ \hline
\end{tabular}
\begin{tabular}{c|cccccc}
\hline
\textbf{Method\textbackslash{}Dataset} & \multicolumn{2}{c}{\textbf{Station}} & \multicolumn{2}{c}{\textbf{City}} & \multicolumn{2}{c}{\textbf{Region}} \\ \hline
-                                      & MAE               & Pinball Loss     & MAE             & Pinball Loss    & MAE              & Pinball Loss     \\ \hline
MLP                                    & 0.570$\pm$0.01     & 0.216$\pm$0.00    & 0.480$\pm$0.01   & 0.187$\pm$0.01  & 0.337$\pm$0.01   & 0.131$\pm$0.00    \\
LSTM                                   & 0.662$\pm$0.02    & 0.285$\pm$0.01   & 0.559$\pm$0.01  & 0.239$\pm$0.01  & 0.407$\pm$0.02   & 0.175$\pm$0.01   \\
CNN                                    & 0.548$\pm$0.02    & 0.239$\pm$0.02   & 0.465$\pm$0.02  & 0.210$\pm$0.03   & 0.333$\pm$0.01   & 0.131$\pm$0.00    \\
Transformer                            & 0.547$\pm$0.01    & 0.248$\pm$0.01   & 0.468$\pm$0.02  & 0.215$\pm$0.01  & 0.346$\pm$0.01   & 0.158$\pm$0.01   \\
LSTNet                                 & 0.815$\pm$0.01    & 0.313$\pm$0.01   & 0.669$\pm$0.01  & 0.262$\pm$0.00   & 0.468$\pm$0.01   & 0.194$\pm$0.04   \\
WaveNet                                & 0.768$\pm$0.02    & 0.352$\pm$0.02   & 0.671$\pm$0.02  & 0.322$\pm$0.01  & 0.608$\pm$0.02   & 0.292$\pm$0.02   \\
N-BEATS                                & 0.459$\pm$0.00     & 0.185$\pm$0.00    & 0.398$\pm$0.01  & 0.162$\pm$0.00   & 0.314$\pm$0.01   & 0.127$\pm$0.00    \\
Informer                               & 0.526$\pm$0.01    & 0.244$\pm$0.01   & 0.450$\pm$0.01   & 0.208$\pm$0.01  & 0.356$\pm$0.01   & 0.162$\pm$0.01   \\
Autoformer                             & 0.555$\pm$0.02    & 0.247$\pm$0.01   & 0.501$\pm$0.02  & 0.229$\pm$0.01  & 0.421$\pm$0.02   & 0.185$\pm$0.02   \\
Fedformer                              & 0.516$\pm$0.01    & 0.232$\pm$0.01   & 0.428$\pm$0.01  & 0.197$\pm$0.01  & 0.334$\pm$0.01   & 0.152$\pm$0.01   \\
DLinear                                & 0.449$\pm$0.00     & 0.205$\pm$0.00    & 0.390$\pm$0.01   & 0.181$\pm$0.01  & 0.306$\pm$0.01   & 0.139$\pm$0.01   \\
FiLM                                   & 0.464$\pm$0.01    & 0.216$\pm$0.01   & 0.433$\pm$0.01  & 0.200$\pm$0.01    & 0.375$\pm$0.01   & 0.169$\pm$0.01   \\
iTransformer                           & 0.462$\pm$0.01    & 0.214$\pm$0.01   & 0.412$\pm$0.01  & 0.190$\pm$0.01   & 0.347$\pm$0.01   & 0.157$\pm$0.01   \\
NSTransformer                          & 0.511$\pm$0.01    & 0.235$\pm$0.01   & 0.447$\pm$0.01  & 0.205$\pm$0.01  & 0.353$\pm$0.01   & 0.157$\pm$0.01   \\
PatchTST                               & 0.459$\pm$0.01    & 0.213$\pm$0.01   & 0.427$\pm$0.01  & 0.197$\pm$0.01  & 0.362$\pm$0.02   & 0.163$\pm$0.01   \\
SegRNN                                 & 0.453$\pm$0.00     & 0.209$\pm$0.00    & 0.411$\pm$0.01  & 0.191$\pm$0.01  & 0.349$\pm$0.01   & 0.160$\pm$0.01    \\
TimeMixer                              & 0.453$\pm$0.00     & 0.210$\pm$0.00     & 0.413$\pm$0.01  & 0.191$\pm$0.01  & 0.354$\pm$0.01   & 0.159$\pm$0.01   \\
TimesNet                               & 0.504$\pm$0.01    & 0.232$\pm$0.01   & 0.443$\pm$0.01  & 0.203$\pm$0.01  & 0.365$\pm$0.01   & 0.165$\pm$0.01   \\
TsMixer                                & 0.498$\pm$0.00     & 0.221$\pm$0.00    & 0.415$\pm$0.01  & 0.187$\pm$0.00   & 0.315$\pm$0.01   & 0.145$\pm$0.01   \\
FreTS                                  & 0.449$\pm$0.00     & 0.206$\pm$0.00    & 0.390$\pm$0.01   & 0.182$\pm$0.01  & 0.308$\pm$0.01   & 0.139$\pm$0.01   \\
Reformer                               & 0.498$\pm$0.01    & 0.230$\pm$0.01    & 0.454$\pm$0.01  & 0.208$\pm$0.01  & 0.375$\pm$0.02   & 0.168$\pm$0.01   \\
MICN                                   & 0.463$\pm$0.00     & 0.208$\pm$0.00    & 0.376$\pm$0.01  & 0.172$\pm$0.00   & 0.289$\pm$0.01   & 0.131$\pm$0.00    \\
TimeXer                                & 0.471$\pm$0.01    & 0.218$\pm$0.00    & 0.417$\pm$0.01  & 0.191$\pm$0.01  & 0.353$\pm$0.01   & 0.159$\pm$0.01   \\
N-BEATSX                               & 0.608$\pm$0.01    & 0.261$\pm$0.03   & 0.512$\pm$0.01  & 0.225$\pm$0.00  & 0.459$\pm$0.05   & 0.202$\pm$0.00    \\
TsMixerEXT                             & 0.565$\pm$0.01     & 0.271$\pm$0.03    & 0.456$\pm$0.03  & 0.220$\pm$0.00   & 0.354$\pm$0.01   & 0.191$\pm$0.02   \\
BiTCN                                  & 0.660$\pm$0.02     & 0.284$\pm$0.01   & 0.558$\pm$0.02  & 0.250$\pm$0.01   & 0.462$\pm$0.02   & 0.219$\pm$0.00    \\
TiDE                                   & 0.456$\pm$0.00     & 0.180$\pm$0.00     & 0.400$\pm$0.00     & 0.161$\pm$0.00   & 0.313$\pm$0.00    & 0.127$\pm$0.00    \\
TFT                                    & 0.755$\pm$0.18    & 0.322$\pm$0.07   & 0.784$\pm$0.24  & 0.279$\pm$0.09  & 0.709$\pm$0.25   & 0.257$\pm$0.09   \\
KNNR                                   & -       & 0.324    & -     & 0.299   & -      & 0.296   \\
RFR                                    & -       & 0.430    & -     & 0.375   & -      & 0.327   \\
ERT                                    & -       & 0.259   & -     & 0.221   & -      & 0.188   \\ \hline
\end{tabular}
\begin{tabular}{c|cccccc}
\hline
\textbf{Method\textbackslash{}Dataset} & \multicolumn{2}{c}{\textbf{Station}} & \multicolumn{2}{c}{\textbf{City}} & \multicolumn{2}{c}{\textbf{Region}} \\ \hline
-                                      & MAE               & Pinball Loss     & MAE             & Pinball Loss    & MAE              & Pinball Loss     \\ \hline
MLP                                    & 0.389$\pm$0.02    & 0.149$\pm$0.01   & 0.564$\pm$0.02  & 0.215$\pm$0.01  & 0.413$\pm$0.01   & 0.163$\pm$0.00    \\
LSTM                                   & 0.400$\pm$0.02      & 0.190$\pm$0.08    & 0.67$\pm$0.02   & 0.293$\pm$0.02  & 0.494$\pm$0.02   & 0.204$\pm$0.01   \\
CNN                                    & 0.395$\pm$0.02    & 0.159$\pm$0.01   & 0.519$\pm$0.01  & 0.203$\pm$0.00   & 0.403$\pm$0.01   & 0.162$\pm$0.00    \\
Transformer                            & 0.390$\pm$0.02     & 0.172$\pm$0.01   & 0.566$\pm$0.01  & 0.243$\pm$0.01  & 0.437$\pm$0.01   & 0.198$\pm$0.01   \\
LSTNet                                 & 0.389$\pm$0.02    & 0.158$\pm$0.01   & 0.818$\pm$0.02  & 0.319$\pm$0.00   & 0.637$\pm$0.02   & 0.256$\pm$0.00    \\
WaveNet                                & 0.692$\pm$0.06    & 0.344$\pm$0.04   & 0.943$\pm$0.03  & 0.451$\pm$0.02  & 0.827$\pm$0.03   & 0.424$\pm$0.04   \\
N-BEATS                                & 0.391$\pm$0.02    & 0.160$\pm$0.01    & 0.424$\pm$0.01  & 0.170$\pm$0.00    & 0.386$\pm$0.00    & 0.160$\pm$0.00     \\
Informer                               & 0.394$\pm$0.02    & 0.173$\pm$0.01   & 0.530$\pm$0.01   & 0.237$\pm$0.01  & 0.436$\pm$0.01   & 0.194$\pm$0.01   \\
Autoformer                             & 0.424$\pm$0.03    & 0.188$\pm$0.01   & 0.540$\pm$0.02   & 0.243$\pm$0.01  & 0.472$\pm$0.03   & 0.215$\pm$0.01   \\
Fedformer                              & 0.387$\pm$0.02    & 0.172$\pm$0.01   & 0.481$\pm$0.01  & 0.210$\pm$0.01   & 0.411$\pm$0.01   & 0.183$\pm$0.01   \\
DLinear                                & 0.389$\pm$0.02    & 0.171$\pm$0.01   & 0.463$\pm$0.00   & 0.212$\pm$0.01  & 0.387$\pm$0.00    & 0.174$\pm$0.00    \\
FiLM                                   & 0.387$\pm$0.02    & 0.172$\pm$0.01   & 0.493$\pm$0.02  & 0.226$\pm$0.01  & 0.437$\pm$0.02   & 0.198$\pm$0.01   \\
iTransformer                           & 0.391$\pm$0.02    & 0.172$\pm$0.01   & 0.503$\pm$0.02  & 0.229$\pm$0.01  & 0.436$\pm$0.02   & 0.196$\pm$0.01   \\
NSTransformer                          & 0.395$\pm$0.02    & 0.173$\pm$0.01   & 0.531$\pm$0.04  & 0.237$\pm$0.01  & 0.435$\pm$0.02   & 0.191$\pm$0.01   \\
PatchTST                               & 0.389$\pm$0.02    & 0.173$\pm$0.01   & 0.505$\pm$0.02  & 0.230$\pm$0.01   & 0.435$\pm$0.02   & 0.195$\pm$0.01   \\
SegRNN                                 & 0.384$\pm$0.02    & 0.171$\pm$0.01   & 0.472$\pm$0.01  & 0.219$\pm$0.01  & 0.422$\pm$0.02   & 0.191$\pm$0.01   \\
TimeMixer                              & 0.388$\pm$0.02    & 0.171$\pm$0.01   & 0.474$\pm$0.01  & 0.216$\pm$0.01  & 0.422$\pm$0.02   & 0.189$\pm$0.01   \\
TimesNet                               & 0.389$\pm$0.02    & 0.172$\pm$0.01   & 0.506$\pm$0.02  & 0.231$\pm$0.01  & 0.441$\pm$0.02   & 0.198$\pm$0.01   \\
TsMixer                                & 0.393$\pm$0.02    & 0.177$\pm$0.01   & 0.479$\pm$0.01  & 0.207$\pm$0.00   & 0.385$\pm$0.00    & 0.175$\pm$0.00    \\
FreTS                                  & 0.391$\pm$0.02    & 0.172$\pm$0.01   & 0.468$\pm$0.00   & 0.212$\pm$0.00   & 0.394$\pm$0.00    & 0.178$\pm$0.00    \\
Reformer                               & 0.393$\pm$0.02    & 0.173$\pm$0.01   & 0.509$\pm$0.02  & 0.230$\pm$0.01   & 0.443$\pm$0.02   & 0.197$\pm$0.01   \\
MICN                                   & 0.392$\pm$0.02    & 0.171$\pm$0.01   & 0.444$\pm$0.00   & 0.198$\pm$0.00   & 0.378$\pm$0.00    & 0.169$\pm$0.00    \\
TimeXer                                & 0.392$\pm$0.02    & 0.173$\pm$0.01   & 0.501$\pm$0.02  & 0.226$\pm$0.01  & 0.446$\pm$0.02   & 0.200$\pm$0.01     \\
N-BEATSX                               & 0.354$\pm$0.01    & 0.144$\pm$0.00   & 0.748$\pm$0.04  & 0.340$\pm$0.02  & 0.687$\pm$0.02   & 0.258$\pm$0.02   \\
TsMixerEXT                             & 0.309$\pm$0.02    & 0.136$\pm$0.01   & 0.588$\pm$0.02  & 0.295$\pm$0.02   & 0.461$\pm$0.03    & 0.215$\pm$0.01    \\
BiTCN                                  & 0.329$\pm$0.00     & 0.137$\pm$0.01   & 0.881$\pm$0.03  & 0.415$\pm$0.02  & 0.722$\pm$0.03   & 0.332$\pm$0.04   \\
TiDE                                   & 0.408$\pm$0.00     & 0.162$\pm$0.00    & 0.473$\pm$0.01  & 0.187$\pm$0.00   & 0.389$\pm$0.00    & 0.160$\pm$0.00     \\
TFT                                    & 0.475$\pm$0.06    & 0.149$\pm$0.00    & 0.526$\pm$0.02  & 0.216$\pm$0.01  & 1.266$\pm$0.61   & 0.218$\pm$0.01   \\
KNNR                                   & -       & 0.203  & -     & 0.319  & -      & 0.278    \\
RFR                                    & -       & 0.243    & -     & 0.398  & -      & 0.336    \\
ERT                                    & -       & 0.139   & -     & 0.245   & -      & 0.202    \\ \hline
\end{tabular}
\begin{tabular}{c|cccccc}
\hline
\textbf{Method\textbackslash{}Dataset} & \multicolumn{2}{c}{\textbf{Station}} & \multicolumn{2}{c}{\textbf{City}} & \multicolumn{2}{c}{\textbf{Region}} \\ \hline
-                                      & MAE               & Pinball Loss     & MAE             & Pinball Loss    & MAE              & Pinball Loss     \\ \hline
MLP                                    & 0.375$\pm$0.04    & 0.13$\pm$0.010    & 0.370$\pm$0.01   & 0.137$\pm$0.00   & 0.272$\pm$0.03   & 0.092$\pm$0.01   \\
LSTM                                   & 0.369$\pm$0.05    & 0.137$\pm$0.01   & 0.339$\pm$0.01  & 0.138$\pm$0.00   & 0.276$\pm$0.02   & 0.106$\pm$0.02   \\
CNN                                    & 0.496$\pm$0.09    & 0.188$\pm$0.05   & 0.531$\pm$0.05  & 0.206$\pm$0.03  & 0.414$\pm$0.06   & 0.182$\pm$0.06   \\
Transformer                            & 0.357$\pm$0.04    & 0.151$\pm$0.02   & 0.346$\pm$0.01  & 0.146$\pm$0.01  & 0.242$\pm$0.02   & 0.100$\pm$0.02     \\
LSTNet                                 & 0.404$\pm$0.05    & 0.159$\pm$0.03   & 0.361$\pm$0.01  & 0.138$\pm$0.00   & 0.270$\pm$0.02    & 0.104$\pm$0.01   \\
WaveNet                                & 0.776$\pm$0.08    & 0.327$\pm$0.07   & 0.754$\pm$0.06  & 0.305$\pm$0.02  & 0.734$\pm$0.07   & 0.288$\pm$0.04   \\
N-BEATS                                & 0.365$\pm$0.04    & 0.135$\pm$0.01   & 0.367$\pm$0.01  & 0.142$\pm$0.01  & 0.295$\pm$0.04   & 0.113$\pm$0.02   \\
Informer                               & 0.403$\pm$0.06    & 0.166$\pm$0.03   & 0.416$\pm$0.02  & 0.173$\pm$0.02  & 0.306$\pm$0.04   & 0.132$\pm$0.03   \\
Autoformer                             & 0.558$\pm$0.13    & 0.190$\pm$0.04    & 0.545$\pm$0.07  & 0.213$\pm$0.03  & 0.484$\pm$0.11   & 0.165$\pm$0.05   \\
Fedformer                              & 0.473$\pm$0.09    & 0.174$\pm$0.03   & 0.436$\pm$0.03  & 0.176$\pm$0.02  & 0.377$\pm$0.06   & 0.141$\pm$0.03   \\
DLinear                                & 0.496$\pm$0.10     & 0.175$\pm$0.04   & 0.583$\pm$0.08  & 0.202$\pm$0.04  & 0.412$\pm$0.07   & 0.151$\pm$0.04   \\
FiLM                                   & 0.471$\pm$0.09    & 0.195$\pm$0.05   & 0.579$\pm$0.07  & 0.225$\pm$0.05  & 0.431$\pm$0.08   & 0.159$\pm$0.04   \\
iTransformer                           & 0.390$\pm$0.06     & 0.160$\pm$0.03    & 0.439$\pm$0.04  & 0.167$\pm$0.02  & 0.339$\pm$0.05   & 0.141$\pm$0.03   \\
NSTransformer                          & 0.408$\pm$0.05    & 0.168$\pm$0.03   & 0.397$\pm$0.02  & 0.160$\pm$0.02   & 0.261$\pm$0.03   & 0.114$\pm$0.02   \\
PatchTST                               & 0.403$\pm$0.07    & 0.169$\pm$0.03   & 0.454$\pm$0.04  & 0.176$\pm$0.03  & 0.316$\pm$0.05   & 0.131$\pm$0.03   \\
SegRNN                                 & 0.372$\pm$0.05    & 0.149$\pm$0.02   & 0.380$\pm$0.03   & 0.156$\pm$0.02  & 0.283$\pm$0.03   & 0.12$\pm$0.02    \\
TimeMixer                              & 0.410$\pm$0.07     & 0.164$\pm$0.03   & 0.392$\pm$0.04  & 0.163$\pm$0.02  & 0.319$\pm$0.05   & 0.134$\pm$0.03   \\
TimesNet                               & 0.406$\pm$0.06    & 0.168$\pm$0.03   & 0.406$\pm$0.02  & 0.169$\pm$0.02  & 0.326$\pm$0.05   & 0.140$\pm$0.03    \\
TsMixer                                & 0.386$\pm$0.05    & 0.149$\pm$0.02   & 0.368$\pm$0.01  & 0.149$\pm$0.01  & 0.338$\pm$0.06   & 0.134$\pm$0.03   \\
FreTS                                  & 0.377$\pm$0.05    & 0.144$\pm$0.02   & 0.390$\pm$0.02   & 0.157$\pm$0.02  & 0.315$\pm$0.05   & 0.125$\pm$0.03   \\
Reformer                               & 0.410$\pm$0.06     & 0.165$\pm$0.03   & 0.395$\pm$0.03  & 0.169$\pm$0.02  & 0.333$\pm$0.06   & 0.142$\pm$0.03   \\
MICN                                   & 0.361$\pm$0.04    & 0.145$\pm$0.02   & 0.339$\pm$0.01  & 0.147$\pm$0.01  & 0.262$\pm$0.02   & 0.111$\pm$0.01   \\
TimeXer                                & 0.414$\pm$0.07    & 0.208$\pm$0.06   & 0.441$\pm$0.05  & 0.170$\pm$0.03   & 0.379$\pm$0.09   & 0.146$\pm$0.04   \\
N-BEATSX                               & 0.296$\pm$0.02    & 0.109$\pm$0.00   & 0.343$\pm$0.07  & 0.108$\pm$0.00  & 0.205$\pm$0.03    & 0.073$\pm$0.00   \\
TsMixerEXT                             & 0.347$\pm$0.02    & 0.110$\pm$0.01   & 0.314$\pm$0.02  & 0.109$\pm$0.00  & 0.223$\pm$0.02   & 0.078$\pm$0.00   \\
BiTCN                                  & 0.438$\pm$0.01    & 0.245$\pm$0.02   & 0.370$\pm$0.02   & 0.194$\pm$0.00   & 0.308$\pm$0.02   & 0.132$\pm$0.01   \\
TiDE                                   & 0.577$\pm$0.01    & 0.189$\pm$0.00    & 0.642$\pm$0.02  & 0.217$\pm$0.01  & 0.524$\pm$0.02   & 0.173$\pm$0.00    \\
TFT                                    & 0.385$\pm$0.04    & 0.141$\pm$0.00    & 0.424$\pm$0.02  & 0.154$\pm$0.01  & 0.332$\pm$0.02   & 0.112$\pm$0.00    \\
KNNR                                   & -       & 0.112    & -     & 0.138  & -      & 0.117    \\
RFR                                    & -       & 0.234    & -     & 0.252   & -      & 0.210    \\
ERT                                    & -       & 0.118   & -     & 0.129   & -      & 0.111   \\ \hline
\end{tabular}
\begin{tabular}{c|cccc}
\hline
\textbf{Method\textbackslash{}Dataset} & \multicolumn{2}{c}{\textbf{DK1}} & \multicolumn{2}{c}{\textbf{DK2}} \\ \hline
-                                      & MAE               & Pinball Loss     & MAE             & Pinball Loss    \\ \hline
MLP                                    & 0.242$\pm$0.01    & 0.092$\pm$0.00    & 0.238$\pm$0.01  & 0.090$\pm$0.00    \\
LSTM                                   & 0.254$\pm$0.02    & 0.100$\pm$0.01     & 0.336$\pm$0.13  & 0.103$\pm$0.02  \\
CNN                                    & 0.214$\pm$0.01    & 0.086$\pm$0.00    & 0.224$\pm$0.01  & 0.087$\pm$0.00   \\
Transformer                            & 0.238$\pm$0.01    & 0.098$\pm$0.00    & 0.240$\pm$0.01   & 0.098$\pm$0.00   \\
LSTNet                                 & 0.230$\pm$0.01     & 0.090$\pm$0.00     & 0.235$\pm$0.01  & 0.091$\pm$0.00   \\
WaveNet                                & 0.310$\pm$0.02     & 0.144$\pm$0.01   & 0.446$\pm$0.05  & 0.163$\pm$0.01  \\
N-BEATS                                & 0.244$\pm$0.01    & 0.100$\pm$0.00      & 0.247$\pm$0.01  & 0.096$\pm$0.01  \\
Informer                               & 0.225$\pm$0.00     & 0.094$\pm$0.00    & 0.237$\pm$0.01  & 0.099$\pm$0.00   \\
Autoformer                             & 0.239$\pm$0.01    & 0.103$\pm$0.00    & 0.256$\pm$0.01  & 0.108$\pm$0.00   \\
Fedformer                              & 0.215$\pm$0.00     & 0.092$\pm$0.00    & 0.225$\pm$0.01  & 0.096$\pm$0.00   \\
DLinear                                & 0.211$\pm$0.00     & 0.091$\pm$0.00    & 0.219$\pm$0.00   & 0.094$\pm$0.00   \\
FiLM                                   & 0.211$\pm$0.00     & 0.092$\pm$0.00    & 0.223$\pm$0.01  & 0.095$\pm$0.00   \\
iTransformer                           & 0.215$\pm$0.00     & 0.093$\pm$0.00    & 0.227$\pm$0.01  & 0.097$\pm$0.00   \\
NSTransformer                          & 0.228$\pm$0.01    & 0.095$\pm$0.00    & 0.231$\pm$0.01  & 0.096$\pm$0.00   \\
PatchTST                               & 0.214$\pm$0.00     & 0.093$\pm$0.00    & 0.227$\pm$0.01  & 0.098$\pm$0.00   \\
SegRNN                                 & 0.212$\pm$0.00     & 0.091$\pm$0.00    & 0.221$\pm$0.00   & 0.094$\pm$0.00   \\
TimeMixer                              & 0.213$\pm$0.00     & 0.091$\pm$0.00    & 0.225$\pm$0.01  & 0.096$\pm$0.00   \\
TimesNet                               & 0.212$\pm$0.01    & 0.092$\pm$0.00    & 0.225$\pm$0.01  & 0.097$\pm$0.00   \\
TsMixer                                & 0.213$\pm$0.01    & 0.095$\pm$0.01   & 0.220$\pm$0.00    & 0.096$\pm$0.00   \\
FreTS                                  & 0.235$\pm$0.01    & 0.098$\pm$0.00    & 0.234$\pm$0.01  & 0.096$\pm$0.00   \\
Reformer                               & 0.217$\pm$0.01    & 0.093$\pm$0.00    & 0.231$\pm$0.01  & 0.098$\pm$0.00   \\
MICN                                   & 0.216$\pm$0.00     & 0.091$\pm$0.00    & 0.225$\pm$0.00   & 0.096$\pm$0.00   \\
TimeXer                                & 0.212$\pm$0.00     & 0.090$\pm$0.00     & 0.240$\pm$0.00    & 0.103$\pm$0.00   \\
N-BEATSX                               & 0.254$\pm$0.01    & 0.102$\pm$0.01   & 0.487$\pm$0.09   & 0.211$\pm$0.05  \\
TsMixerEXT                             & 0.259$\pm$0.01    & 0.112$\pm$0.01   & 0.332$\pm$0.06    & 0.108$\pm$0.02   \\
BiTCN                                  & 0.268$\pm$0.02    & 0.105$\pm$0.01   & 0.429$\pm$0.07  & 0.121$\pm$0.02  \\
TiDE                                   & 0.214$\pm$0.00     & 0.089$\pm$0.00    & 0.221$\pm$0.00   & 0.090$\pm$0.00    \\
TFT                                    & 0.540$\pm$0.25     & 0.112$\pm$0.00    & 0.386$\pm$0.20   & 0.141$\pm$0.05  \\
KNNR                                   & -       & 0.206  & -     & 0.168   \\
RFR                                    & -       & 0.307    & -     & 0.278   \\
ERT                                    & -       & 0.186    & -     & 0.148  \\ \hline
\end{tabular}
\begin{tabular}{c|cc}
\hline
\textbf{Method} & \multicolumn{2}{c}{\textbf{Time(hour)}} \\ \hline
-               & Deterministic forecasting            & Probabilistic forecasting        \\ \hline
MLP$\times$5(6)             & 3.886          & 3.582               \\
LSTM$\times$5(6)              & 41.695         & 43.614              \\
CNN$\times$5(6)               & 5.530          & 5.613               \\
Transformer$\times$5(6)       & 25.488         & 39.516              \\
LSTNet$\times$5(6)            & 9.407          & 9.907               \\
WaveNet$\times$5(6)           & 7.250          & 8.590               \\
N-BEATS$\times$5(6)           & 71.178         & 81.638              \\
Informer$\times$5(6)          & 33.603         & 41.319              \\
Autoformer$\times$5(6)        & 41.098         & 56.399              \\
Fedformer$\times$5(6)         & 107.066        & 119.583             \\
DLinear$\times$5(6)           & 3.902          & 7.105               \\
FiLM$\times$5(6)              & 47.912         & 56.606              \\
iTransformer$\times$5(6)      & 14.339         & 17.381              \\
NSTransformer$\times$5(6)     & 32.289         & 44.977              \\
PatchTST$\times$5(6)          & 16.509         & 19.403              \\
SegRNN$\times$5(6)            & 10.566         & 14.036              \\
TimeMixer$\times$5(6)         & 52.242         & 60.427              \\
TimesNet$\times$5(6)          & 171.114        & 206.766             \\
TsMixer$\times$5(6)           & 7.645          & 9.801               \\
FreTS$\times$5(6)             & 9.274          & 12.822              \\
Reformer$\times$5(6)          & 25.199         & 28.065              \\
MICN$\times$5(6)              & 14.226         & 20.153              \\
TimeXer$\times$5(6)           & 21.900         & 27.799              \\
N-BEATSX        & 4.359         & 8.061              \\
TsMixerEXT      & 1.109          & 1.572               \\
BiTCN           & 1.710          & 2.166               \\
TiDE            & 9.851          & 9.239               \\
TFT             & 7.639          & 8.738               \\
KNNR            & 0.000          & 1.790               \\
RFR             & 0.000          & 7.695               \\
ERT             & 0.000          & 13.012              \\ \hline
\end{tabular}
